Efficient Restrictions of Immediate Observation Petri Nets

In a previous paper we introduced immediate observation Petri nets, a subclass of Petri nets with application domains in distributed protocols (population protocols) and theoretical chemistry (chemical reaction networks). IO nets enjoy many useful properties, but like the general case of conservative Petri nets they have a PSPACE-complete reachability problem. In this paper we explore two restrictions of the reachability problem for IO nets which lower the complexity of the problem drastically. The complexity is NP-complete for the first restriction with applications in distributed protocols, and it is polynomial for the second restriction with applications in chemical settings.

==> fig-dep-pathways.tex <==
\begin{tikzpicture}[->, node distance=1cm, auto, thick]
\node[place](PE){PE};
\node[transition] (produce) [right=5mm of PE] {};
\node[place](E)[right=5mm of produce]{E};
\node[transition](use) [right=5mm of E] {};
\node[place](R)[below=2mm of E]{R};
\node[place](P1)[right=5mm of use]{P1};
\node[transition](avoid) [right=5mm of R] {};
\node[place](P2)[right =5mm of avoid]{P2};

\path[->]
(PE) edge (produce) (produce) edge (E)
(R) edge (use) (use) edge (P1)
(R) edge (avoid) (avoid) edge (P2)
;
\path[-]
(E) edge (use)
;
\end{tikzpicture}


==> fig-flow-double-cut-1.tex <==
%!TEX root = why-hard.tex

\begin{tikzpicture}[->, node distance=10mm, auto, thick]

\node[circle,draw] (inlet) {$i$};
\node[circle,draw] (p2a) [right=20mm of inlet] {$R$};
\node[circle,draw] (p1a) [above of=p2a] {$E$};
\node[circle,draw] (p0a) [above of=p1a] {$PE$};
\node[circle,draw] (p3a) [below of=p2a] {$P1$};
\node[circle,draw] (p4a) [below of=p3a] {$P2$};
\node[circle,draw] (p2b) [right=2cm of p2a] {$R$};
\node[circle,draw] (p1b) [above of=p2b] {$E$};
\node[circle,draw] (p0b) [above of=p1b] {$PE$};
\node[circle,draw] (p3b) [below of=p2b] {$P1$};
\node[circle,draw] (p4b) [below of=p3b] {$P2$};
\node[circle,draw] (outlet) [right=20mm of p2b] {$o$};


        \path[->,solid]
        (inlet) edge [bend left] node [above=+1.0mm] {200} (p0a)
        (inlet) edge [bend left=2mm] node [above=-0.3mm] {0} (p1a)
        (inlet) edge node [above=-0.5mm] {400} (p2a)
        (inlet) edge [bend right=2mm] node [above=-0.3mm] {0} (p3a)
        (inlet) edge [bend right] node [above=+0.0mm] {0} (p4a)
        (p0a) edge node [above] {$\infty$} (p0b)
        (p1a) edge node [above] {$\infty$} (p1b)
        (p2a) edge node [above] {$\infty$} (p2b)
        (p3a) edge node [below] {$\infty$} (p3b)
        (p4a) edge node [above] {$\infty$} (p4b)
        (p0a) edge node [above] {$\infty$} (p1b)
        (p2a) edge node [above] {$\infty$} (p3b)
        (p2a) edge node [above] {$\infty$} (p4b)
        (p0b) edge [bend left] node [above=+0.0mm] {0} (outlet)
        (p1b) edge [bend left=2mm] node [above=-0.0mm] {200} (outlet)
        (p2b) edge node [above=-0.3mm] {0} (outlet)
        (p3b) edge [bend right=2mm] node [above=-0.0mm] {400} (outlet)
        (p4b) edge [bend right] node [above=-0.5mm] {0} (outlet)
        ;

        \node[minimum size=0,inner sep=0] (cut1) [above left=3mm of p0a, yshift=0mm] {};
        \node[minimum size=0,inner sep=0] (cut2) [below left=3mm of p3a] {};
        \node[minimum size=0,inner sep=0] (cut5) [above right=4mm of p4b] {};
        \node[minimum size=0,inner sep=0] (cut6) [below right=4mm of p4b,yshift=1mm] {};

        \draw [-,dotted] 
        (cut1) -- (cut2) -- (cut5) -- (cut6)
        ;

\end{tikzpicture}


==> fig-flow-single.tex <==
%!TEX root = why-hard.tex

\begin{tikzpicture}[->, node distance=1.5cm, auto, thick]

\node[circle,draw] (inlet) {$i$};
\node[circle,draw] (V) [right=2 of inlet] {$P$};
\node[circle,draw] (I) [above=4mm of V] {$I$};
\node[circle,draw] (B) [below=4mm of V] {$R$};
\node[circle,draw] (outlet) [right=2cm of V] {$o$};

        \path[->]
        (inlet) edge node  [above=-0.3mm] {3} (I)
        (inlet) edge node  [above=-0.4mm] {1} (V)
        (inlet) edge node  [above=-0.3mm] {1} (B)
        (I) edge node {$\infty$} (V)
        (V) edge node {$\infty$} (B)
        (I) edge[bend right=40] node[below left] {$\infty$} (B)
        (I) edge node [above=-0.3mm] {1} (outlet)
        (V) edge node [above=-0.4mm] {0} (outlet)
        (B) edge node [above=-0.3mm] {4} (outlet)
        ;

\end{tikzpicture}



==> fig-io.tex <==
%!TEX root = why-hard.tex
%\begin{center}
\begin{tikzpicture}[->, node distance=1.75cm, auto, thick]
      \node[place, tokens=3] (p1) {};
      \node[transition] (t1) [right of=p1] {};
      \node[place] (p2) [right of=t1] {};
      \node[transition] (t3) [below=0.6 of p2] {};
      \node[transition] (t2) [right of=p2] {};
      \node[place] (p3) [right of=t2] {};
      \node[transition] (t4) [above=0.6 of t2] {};
      
      \path[-]
      (p1) edge[bend left] node {} (t1)
      (t2) edge[bend left] node {} (p2)
      (t3) edge[bend right] node {} (p3)
      (t4) edge[bend left] node {} (p3)
      ;
      \path[->]
      (p1) edge node {} (t1)
      (t1) edge node {} (p2)
      (p2) edge node {} (t2)     
      (t2) edge node {} (p3)
      (p1) edge node {} (t3)
      (p2) edge node {} (t4)
      (t4) edge node {} (p3)
      (t3) edge node {} (p3)
      ;

      \node[] () [above= -1pt of p1] {$p_1$};
      \node[] () [above= -1pt of p2] {$p_2$};
      \node[] () [below= -1pt of p3] {$p_3$};
      \node[] () [above= -1pt of t1] {$t_1$};
      \node[] () [above= -1pt of t2] {$t_2$};
      \node[] () [left= -1pt of t3] {$t_3$};
      \node[] () [left= -1pt of t4] {$t_4$};
\end{tikzpicture}
%\end{center}


==> fig-mfdo.tex <==
%!TEX root = why-hard.tex
\begin{tikzpicture}[->, node distance=1.75cm, auto, thick]

        \node[place] (I) {};
        \node[transition] (verify) [right of=I] {};
        \node[place] (V) [right of=verify] {};
        \node[transition] (object) [below=4mm of verify] {};
        \node[transition] (join) [left of=object] {};
        \node[transition] (concede) [right of=object] {};
        \node[place] (B) [below=4mm of object] {};

        \path[-]
        (V) edge (object) 
        (B) edge [bend right] (concede) 
        (B) edge [bend left] (join)
        ;
        \path[->]
        (I) edge (verify) (verify) edge (V)
        (I) edge (object) (object) edge (B)
        (I) edge (join)  
        (join) edge node {} (B)
        (V) edge (concede) 
        (concede) edge node {} (B)
        ; 
        
      \node[] () [left= -1pt of I] {$I$};
      \node[] () [right= -1pt of V] {$P$};
      \node[] () [below= -1pt of B] {$R$};
      \node[] () [above= -1pt of verify] {$t_1$};
      \node[] () [right= +1pt of object] {$t_2$};
      \node[] () [left= -1pt of join] {$t_3$};
      \node[] () [right= -1pt of concede] {$t_4$};
\end{tikzpicture}


==> fig_flow_single_1.tex <==
%!TEX root = why-hard.tex

\begin{tikzpicture}[->, node distance=1.5cm, auto, thick]

\node[circle,draw] (inlet) {$i$};
\node[circle,draw] (V) [right=2 of inlet] {$P$};
\node[circle,draw] (I) [above=4mm of V] {$I$};
\node[circle,draw] (B) [below=4mm of V] {$R$};
\node[circle,draw] (outlet) [right=2cm of V] {$o$};

        \path[->]
        (inlet) edge node  [above=-0.3mm] {4} (I)
        (inlet) edge node  [above=-0.4mm] {1} (V)
        (inlet) edge node  [above=-0.3mm] {0} (B)
        (I) edge node {$\infty$} (V)
        (I) edge[bend right=40] node[below left] {$\infty$} (B)
        (I) edge node [above=-0.3mm] {3} (outlet)
        (V) edge node [above=-0.4mm] {1} (outlet)
        (B) edge node [above=-0.3mm] {1} (outlet)
        ;

\end{tikzpicture}


